Correlation Induced Insulator to Metal Transitions

We study a spinless two-band model at half-filling in the limit of infinite dimensions. The ground state of this model in the non-interacting limit is a band-insulator. We identify transitions to a metal and to a charge-Mott insulator, using a combination of analytical, Quantum Monte Carlo, and zero temperature recursion methods. The metallic phase is a non-Fermi liquid state with algebraic local correlation functions with universal exponents over a range of parameters.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\end
=================FIGURE 1=======================
%!
%%Title: fig1
%%Creator: f2ps
%%CreationDate: Thu Sep  9 23:41:55 1993
%%For: qmsi@kotliar1.rutgers.edu (Qimiao Si)
%%Pages: 1
%%BoundingBox: 82 597 530 196
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawSplineSection { /y3 exch def /x3 exch def /y2 exch def /x2 exch def /y1
exch def /x1 exch def /xa x1 x2 add 2 div def /ya y1 y2 add 2 div def /xb x2 x3
add 2 div def /yb y2 y3 add 2 div def /x2 xa xb add 2 div def /y2 ya yb add 2
div def x1 x2 sub abs 2 lt y1 y2 sub abs 2 lt and  { x2 y2 lineto }  { x2 y2 xb
yb x3 y3 x1 y1 xa ya x2 y2 DrawSplineSection  /y3 exch def  /x3 exch def  /yb
exch def  /xb exch def  /y2 exch def  /x2 exch def} ifelse x2 x3 sub abs 2 lt
y2 y3 sub abs 2 lt and { x3 y3 lineto } { x2 y2 xb yb x3 y3 DrawSplineSection }
ifelse } def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
-26.000000 721.000000 translate 0.900 -0.900 scale
3.000 setlinewidth
	[4.000000] 0 setdash
% Polyline
newpath 219 439 moveto 229 419 lineto 234 394 lineto 234 369 lineto 229 344
lineto 219 319 lineto 204 294 lineto 184 264 lineto 159 234 lineto 119 199
lineto stroke
	[] 0 setdash
2.000 setlinewidth
% Polyline
newpath 119 439 moveto 499 439 lineto stroke
newpath 483.000 435.000 moveto 499.000 439.000 lineto 483.000 443.000 lineto
stroke
% Polyline
newpath 399 439 moveto 399 159 lineto stroke
newpath 395.000 175.000 moveto 399.000 159.000 lineto 403.000 175.000 lineto
stroke
3.000 setlinewidth
	[4.000000] 0 setdash
% Open spline
newpath 319.000 439.000 moveto 324.000 426.500 lineto
	324.000 426.500 329.000 414.000 326.500 399.000 DrawSplineSection
	326.500 399.000 324.000 384.000 319.000 371.500 DrawSplineSection
	319.000 371.500 314.000 359.000 309.000 351.500 DrawSplineSection
	309.000 351.500 304.000 344.000 299.000 334.000 DrawSplineSection
	299.000 334.000 294.000 324.000 284.000 311.500 DrawSplineSection
	284.000 311.500 274.000 299.000 266.500 289.000 DrawSplineSection
	266.500 289.000 259.000 279.000 249.000 269.000 DrawSplineSection
	249.000 269.000 239.000 259.000 241.500 261.500 DrawSplineSection
	241.500 261.500 244.000 264.000 244.000 264.000 DrawSplineSection
	244.000 264.000 244.000 264.000 234.000 254.000 DrawSplineSection
	234.000 254.000 224.000 244.000 224.000 244.000 DrawSplineSection
	224.000 244.000 224.000 244.000 221.500 241.500 DrawSplineSection
	221.500 241.500 219.000 239.000 204.000 229.000 DrawSplineSection
	204.000 229.000 189.000 219.000 176.500 209.000 DrawSplineSection
	176.500 209.000 164.000 199.000 149.000 191.500 DrawSplineSection
	134.000 184.000 lineto stroke
	[] 0 setdash
/fn2.24 /Times-Bold findfont 26.666667 scalefont def
fn2.24 setfont
(Fig. 1) 559 584 moveto 1 -1 scale show 1 -1 scale
/fn0.14 /Times-Roman findfont 15.555556 scalefont def
fn0.14 setfont
(c2) 324 469 moveto 1 -1 scale show 1 -1 scale
(c1) 219 469 moveto 1 -1 scale show 1 -1 scale
/fn2.20 /Times-Bold findfont 22.222222 scalefont def
fn2.20 setfont
(BI) 364 329 moveto 1 -1 scale show 1 -1 scale
(M) 259 379 moveto 1 -1 scale show 1 -1 scale
(CMI) 124 334 moveto 1 -1 scale show 1 -1 scale
/fn0.18 /Times-Roman findfont 20.000000 scalefont def
fn0.18 setfont
(V) 499 464 moveto 1 -1 scale show 1 -1 scale
(t) 409 149 moveto 1 -1 scale show 1 -1 scale
(V) 209 464 moveto 1 -1 scale show 1 -1 scale
(V) 314 464 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd
=================FIGURE 2=======================
%!PS-Adobe-2.0 EPSF-1.2
%%DocumentFonts: Times-Bold Times-Roman Symbol
%%Pages: 1
%%BoundingBox: 2 76 539 772
%%EndComments

50 dict begin

/arrowHeight 8 def
/arrowWidth 4 def
/none null def
/numGraphicParameters 17 def
/stringLimit 65535 def

/Begin {
save
numGraphicParameters dict begin
} def

/End {
end
restore
} def

/SetB {
dup type /nulltype eq {
pop
false /brushRightArrow idef
false /brushLeftArrow idef
true /brushNone idef
} {
/brushDashOffset idef
/brushDashArray idef
0 ne /brushRightArrow idef
0 ne /brushLeftArrow idef
/brushWidth idef
false /brushNone idef
} ifelse
} def

/SetCFg {
/fgblue idef
/fggreen idef
/fgred idef
} def

/SetCBg {
/bgblue idef
/bggreen idef
/bgred idef
} def

/SetF {
/printSize idef
/printFont idef
} def

/SetP {
dup type /nulltype eq {
pop true /patternNone idef
} {
/patternGrayLevel idef
patternGrayLevel -1 eq {
/patternString idef
} if
false /patternNone idef
} ifelse
} def

/BSpl {
0 begin
storexyn
newpath
n 1 gt {
0 0 0 0 0 0 1 1 true subspline
n 2 gt {
0 0 0 0 1 1 2 2 false subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
} if
n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Circ {
newpath
0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
} def

/CBSpl {
0 begin
dup 2 gt {
storexyn
newpath
n 1 sub dup 0 0 1 1 2 2 true subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 0 0 false subspline
n 2 sub dup n 1 sub dup 0 0 1 1 false subspline
patternNone not { ifill } if
brushNone not { istroke } if
} {
Poly
} ifelse
end
} dup 0 4 dict put def

/Elli {
0 begin
newpath
4 2 roll
translate
scale
0 0 1 0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 1 dict put def

/Line {
0 begin
2 storexyn
newpath
x 0 get y 0 get moveto
x 1 get y 1 get lineto
brushNone not { istroke } if
0 0 1 1 leftarrow
0 0 1 1 rightarrow
end
} dup 0 4 dict put def

/MLine {
0 begin
storexyn
newpath
n 1 gt {
x 0 get y 0 get moveto
1 1 n 1 sub {
/i exch def
x i get y i get lineto
} for
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Poly {
3 1 roll
newpath
moveto
-1 add
{ lineto } repeat
closepath
patternNone not { ifill } if
brushNone not { istroke } if
} def

/Rect {
0 begin
/t exch def
/r exch def
/b exch def
/l exch def
newpath
l b moveto
l t lineto
r t lineto
r b lineto
closepath
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 4 dict put def

/Text {
ishow
} def

/idef {
dup where { pop pop pop } { exch def } ifelse
} def

/ifill {
0 begin
gsave
patternGrayLevel -1 ne {
fgred bgred fgred sub patternGrayLevel mul add
fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor
eofill
} {
eoclip
originalCTM setmatrix
pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def
/h t b sub ceiling cvi def
/imageByteWidth w 8 div ceiling cvi def
/imageHeight h def
bgred bggreen bgblue setrgbcolor
eofill
fgred fggreen fgblue setrgbcolor
w 0 gt h 0 gt and {
l b translate w h scale
w h true [w 0 0 h neg 0 h] { patternproc } imagemask
} if
} ifelse
grestore
end
} dup 0 8 dict put def

/istroke {
gsave
brushDashOffset -1 eq {
[] 0 setdash
1 setgray
} {
brushDashArray brushDashOffset setdash
fgred fggreen fgblue setrgbcolor
} ifelse
brushWidth setlinewidth
originalCTM setmatrix
stroke
grestore
} def

/ishow {
0 begin
gsave
fgred fggreen fgblue setrgbcolor
/fontDict printFont findfont printSize scalefont dup setfont def
/descender fontDict begin 0 [FontBBox] 1 get FontMatrix end
transform exch pop def
/vertoffset 0 descender sub printSize sub printFont /Courier ne
printFont /Courier-Bold ne and { 1 add } if def {
0 vertoffset moveto show
/vertoffset vertoffset printSize sub def
} forall
grestore
end
} dup 0 3 dict put def

/patternproc {
0 begin
/patternByteLength patternString length def
/patternHeight patternByteLength 8 mul sqrt cvi def
/patternWidth patternHeight def
/patternByteWidth patternWidth 8 idiv def
/imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def
/imageMaxHeight imageByteMaxLength imageByteWidth idiv patternHeight idiv
patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store
/imageString imageByteWidth imageMaxHeight mul patternByteWidth add string def
0 1 imageMaxHeight 1 sub {
/y exch def
/patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def
0 patternByteWidth imageByteWidth 1 sub {
/x exch def
imageString imageRow x add patternRowString putinterval
} for
} for
imageString
end
} dup 0 12 dict put def

/min {
dup 3 2 roll dup 4 3 roll lt { exch } if pop
} def

/max {
dup 3 2 roll dup 4 3 roll gt { exch } if pop
} def

/arrowhead {
0 begin
transform originalCTM itransform
/taily exch def
/tailx exch def
transform originalCTM itransform
/tipy exch def
/tipx exch def
/dy tipy taily sub def
/dx tipx tailx sub def
/angle dx 0 ne dy 0 ne or { dy dx atan } { 90 } ifelse def
gsave
originalCTM setmatrix
tipx tipy translate
angle rotate
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
patternNone not {
originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def
/padtail brushWidth 2 div def
tipx tipy translate
angle rotate
padtip 0 translate
arrowHeight padtip add padtail add arrowHeight div dup scale
arrowheadpath
ifill
} if
brushNone not {
originalCTM setmatrix
tipx tipy translate
angle rotate
arrowheadpath
istroke
} if
grestore
end
} dup 0 9 dict put def

/arrowheadpath {
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
} def

/leftarrow {
0 begin
y exch get /taily exch def
x exch get /tailx exch def
y exch get /tipy exch def
x exch get /tipx exch def
brushLeftArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/rightarrow {
0 begin
y exch get /tipy exch def
x exch get /tipx exch def
y exch get /taily exch def
x exch get /tailx exch def
brushRightArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/midpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 x1 add 2 div
y0 y1 add 2 div
end
} dup 0 4 dict put def

/thirdpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 2 mul x1 add 3 div
y0 2 mul y1 add 3 div
end
} dup 0 4 dict put def

/subspline {
0 begin
/movetoNeeded exch def
y exch get /y3 exch def
x exch get /x3 exch def
y exch get /y2 exch def
x exch get /x2 exch def
y exch get /y1 exch def
x exch get /x1 exch def
y exch get /y0 exch def
x exch get /x0 exch def
x1 y1 x2 y2 thirdpoint
/p1y exch def
/p1x exch def
x2 y2 x1 y1 thirdpoint
/p2y exch def
/p2x exch def
x1 y1 x0 y0 thirdpoint
p1x p1y midpoint
/p0y exch def
/p0x exch def
x2 y2 x3 y3 thirdpoint
p2x p2y midpoint
/p3y exch def
/p3x exch def
movetoNeeded { p0x p0y moveto } if
p1x p1y p2x p2y p3x p3y curveto
end
} dup 0 17 dict put def

/storexyn {
/n exch def
/y n array def
/x n array def
n 1 sub -1 0 {
/i exch def
y i 3 2 roll put
x i 3 2 roll put
} for
} def

%%EndProlog

%I Idraw 7 Grid 4.80467

%%Page: 1 1

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t u
/originalCTM matrix currentmatrix def

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-180-*
/Times-Bold 18 SetF
%I t
[ 1 0 0 1 223 768 ] concat
%I
[
( )
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-140-*
/Times-Roman 14 SetF
%I t
[ 1 0 0 1 4 769 ] concat
%I
[
( )
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-140-*
/Times-Roman 14 SetF
%I t
[ 1 0 0 1 534.2 264.8 ] concat
%I
[
( )
] Text
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 108 -107 ] concat
%I 2
43 448
57 448
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 91.2 -107.2 ] concat
%I 2
400 448
414 448
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 108 -107.2 ] concat
%I 2
43 517
57 517
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 91.2 -107.2 ] concat
%I 2
400 517
414 517
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 108 -107.2 ] concat
%I 2
43 586
57 586
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 91.2 -107.2 ] concat
%I 2
400 586
414 586
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 107.8 -107.2 ] concat
%I 2
43 655
57 655
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 91.6 -107.2 ] concat
%I 2
400 655
414 655
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 107.799 -107.2 ] concat
%I 2
43 724
57 724
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 92 -107.2 ] concat
%I 2
400 724
414 724
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 91.4 -106.6 ] concat
%I 2
172 741
172 727
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 92.2 -90.4 ] concat
%I 2
172 376
172 362
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 91.2 -106.6 ] concat
%I 2
285 741
285 727
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 92.2 -90.2 ] concat
%I 2
285 376
285 362
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 91.2 -106.6 ] concat
%I 2
397 741
397 727
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 92.2 -90.4 ] concat
%I 2
397 376
397 362
2 MLine
End

Begin %I MLine
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 91.2 -107.2 ] concat
%I 81
62 409
66 467
71 519
75 562
80 596
84 621
89 638
93 649
97 656
102 658
106 658
111 656
115 653
119 648
124 644
128 638
133 633
137 627
142 622
146 616
150 610
155 605
159 600
164 594
168 589
172 585
177 580
181 575
186 571
190 567
195 563
199 559
203 555
208 551
212 548
217 544
221 541
225 538
230 535
234 532
239 529
243 526
247 523
252 521
256 518
261 516
265 513
270 511
274 509
278 507
283 505
287 503
292 501
296 499
300 497
305 495
309 493
314 492
318 490
323 488
327 487
331 485
336 484
340 482
345 481
349 479
353 478
358 477
362 476
367 474
371 473
376 472
380 471
384 470
389 469
393 468
398 466
402 465
406 464
411 463
414 463
81 MLine
End

Begin %I MLine
%I b 13107
2 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 91.2 -107.2 ] concat
%I 81
62 381
66 385
71 389
75 392
80 396
84 400
89 403
93 406
97 409
102 412
106 415
111 418
115 421
119 423
124 425
128 427
133 429
137 431
142 432
146 434
150 435
155 436
159 437
164 438
168 439
172 440
177 441
181 442
186 442
190 443
195 443
199 444
203 444
208 444
212 444
217 445
221 445
225 445
230 445
234 445
239 445
243 445
247 445
252 445
256 445
261 445
265 445
270 445
274 444
278 444
283 444
287 444
292 444
296 444
300 443
305 443
309 443
314 443
318 442
323 442
327 442
331 442
336 441
340 441
345 441
349 441
353 440
358 440
362 440
367 439
371 439
376 439
380 439
384 438
389 438
393 438
398 437
402 437
406 437
411 437
414 436
81 MLine
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.311111 0 0 0.311111 36.8444 400.978 ] concat
%I
437 335 18 18 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.311111 0 0 0.311111 80.8444 430.578 ] concat
%I
437 335 18 18 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.311111 0 0 0.311111 125.244 376.578 ] concat
%I
437 335 18 18 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.311111 0 0 0.311111 169.244 335.778 ] concat
%I
437 335 18 18 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.311111 0 0 0.311111 213.644 306.978 ] concat
%I
437 335 18 18 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.311111 0 0 0.311111 258.044 285.778 ] concat
%I
437 335 18 18 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.311111 0 0 0.311111 302.044 269.378 ] concat
%I
437 335 18 18 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.311111 0 0 0.311111 346.444 257.778 ] concat
%I
437 335 18 18 Elli
End

Begin %I Rect
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.738281 0 0 0.708571 -142.452 24.7762 ] concat
%I
481 410 493 423 Rect
End

Begin %I Rect
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.8 0 0 0.8 -5.4 149.6 ] concat
%I
570 387 571 387 Rect
End

Begin %I Rect
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.738281 0 0 0.708571 -186.452 -5.22379 ] concat
%I
481 410 493 423 Rect
End

Begin %I Rect
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.738281 0 0 0.708571 -54.8519 45.9762 ] concat
%I
481 410 493 423 Rect
End

Begin %I Rect
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.738281 0 0 0.708571 -98.8519 41.9762 ] concat
%I
481 410 493 423 Rect
End

Begin %I Rect
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.738281 0 0 0.708571 33.9482 41.1762 ] concat
%I
481 410 493 423 Rect
End

Begin %I Rect
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.738281 0 0 0.708571 -9.65182 44.3763 ] concat
%I
481 410 493 423 Rect
End

Begin %I Rect
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.738281 0 0 0.708571 78.7482 37.9762 ] concat
%I
481 410 493 423 Rect
End

Begin %I Rect
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.738281 0 0 0.708571 122.748 35.9762 ] concat
%I
481 410 493 423 Rect
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-240-*
/Times-Bold 24 SetF
%I t
[ 0.8 0 0 0.8 141.2 255.6 ] concat
%I
[
(0.0)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-240-*
/Times-Bold 24 SetF
%I t
[ 0.8 0 0 0.8 253.2 255.6 ] concat
%I
[
(0.5)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-240-*
/Times-Bold 24 SetF
%I t
[ 0.8 0 0 0.8 366 255.6 ] concat
%I
[
(1.0)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-240-*
/Times-Bold 24 SetF
%I t
[ 0.8 0 0 0.8 479.6 256.4 ] concat
%I
[
(1.5)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-240-*
/Times-Bold 24 SetF
%I t
[ 0.8 0 0 0.8 321.2 225.2 ] concat
%I
[
(n)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-240-*
/Times-Bold 24 SetF
%I t
[ 0.8 0 0 0.8 106.8 280.4 ] concat
%I
[
(0.0)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-240-*
/Times-Bold 24 SetF
%I t
[ 0.8 0 0 0.8 107.6 349.2 ] concat
%I
[
(0.5)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-240-*
/Times-Bold 24 SetF
%I t
[ 0.8 0 0 0.8 106.8 418 ] concat
%I
[
(1.0)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-240-*
/Times-Bold 24 SetF
%I t
[ 0.8 0 0 0.8 107.6 486.8 ] concat
%I
[
(1.5)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-240-*
/Times-Bold 24 SetF
%I t
[ 0.8 0 0 0.8 106.8 556.4 ] concat
%I
[
(2.0)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-240-*
/Times-Bold 24 SetF
%I t
[ 0.8 0 0 0.8 107.6 624.4 ] concat
%I
[
(2.5)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-180-*
/Times-Bold 18 SetF
%I t
[ 0 0.8 -0.8 0 76.4 465.2 ] concat
%I
[
(dd)
()
] Text
End

Begin %I Line
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0 0.789899 -0.8 0 589.2 297.966 ] concat
%I
140 636 159 636 Line
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-240-*
/Times-Bold 24 SetF
%I t
[ 0 0.8 -0.8 0 71.6 426.8 ] concat
%I
[
(ImG)
()
] Text
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.8 0 0 0.803546 -11.6 125.356 ] concat
%I
203 633 203 182 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.795059 0 0 0.8 -10.597 127.6 ] concat
%I
203 180 648 180 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.711111 0 0 0.801324 46.0889 126.561 ] concat
%I
647 634 645 181 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.796863 0 0 0.8 77.4886 92.8 ] concat
%I
92 677 538 677 Line
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-240-*
/Times-Bold 24 SetF
%I t
[ 0.8 0 0 0.8 432.6 115.6 ] concat
%I
[
(Fig.  2)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-symbol-*-*-*-*-*-240-*
/Symbol 24 SetF
%I t
[ 0.8 0 0 0.8 309.6 229.6 ] concat
%I
[
(w)
()
] Text
End

End %I eop

showpage

%%Trailer

end
=================FIGURE 3=======================
%!PS-Adobe-2.0 EPSF-1.2
%%DocumentFonts: Times-Bold Times-Roman Symbol
%%Pages: 1
%%BoundingBox: 2 87 566 772
%%EndComments

50 dict begin

/arrowHeight 8 def
/arrowWidth 4 def
/none null def
/numGraphicParameters 17 def
/stringLimit 65535 def

/Begin {
save
numGraphicParameters dict begin
} def

/End {
end
restore
} def

/SetB {
dup type /nulltype eq {
pop
false /brushRightArrow idef
false /brushLeftArrow idef
true /brushNone idef
} {
/brushDashOffset idef
/brushDashArray idef
0 ne /brushRightArrow idef
0 ne /brushLeftArrow idef
/brushWidth idef
false /brushNone idef
} ifelse
} def

/SetCFg {
/fgblue idef
/fggreen idef
/fgred idef
} def

/SetCBg {
/bgblue idef
/bggreen idef
/bgred idef
} def

/SetF {
/printSize idef
/printFont idef
} def

/SetP {
dup type /nulltype eq {
pop true /patternNone idef
} {
/patternGrayLevel idef
patternGrayLevel -1 eq {
/patternString idef
} if
false /patternNone idef
} ifelse
} def

/BSpl {
0 begin
storexyn
newpath
n 1 gt {
0 0 0 0 0 0 1 1 true subspline
n 2 gt {
0 0 0 0 1 1 2 2 false subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
} if
n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Circ {
newpath
0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
} def

/CBSpl {
0 begin
dup 2 gt {
storexyn
newpath
n 1 sub dup 0 0 1 1 2 2 true subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 0 0 false subspline
n 2 sub dup n 1 sub dup 0 0 1 1 false subspline
patternNone not { ifill } if
brushNone not { istroke } if
} {
Poly
} ifelse
end
} dup 0 4 dict put def

/Elli {
0 begin
newpath
4 2 roll
translate
scale
0 0 1 0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 1 dict put def

/Line {
0 begin
2 storexyn
newpath
x 0 get y 0 get moveto
x 1 get y 1 get lineto
brushNone not { istroke } if
0 0 1 1 leftarrow
0 0 1 1 rightarrow
end
} dup 0 4 dict put def

/MLine {
0 begin
storexyn
newpath
n 1 gt {
x 0 get y 0 get moveto
1 1 n 1 sub {
/i exch def
x i get y i get lineto
} for
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Poly {
3 1 roll
newpath
moveto
-1 add
{ lineto } repeat
closepath
patternNone not { ifill } if
brushNone not { istroke } if
} def

/Rect {
0 begin
/t exch def
/r exch def
/b exch def
/l exch def
newpath
l b moveto
l t lineto
r t lineto
r b lineto
closepath
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 4 dict put def

/Text {
ishow
} def

/idef {
dup where { pop pop pop } { exch def } ifelse
} def

/ifill {
0 begin
gsave
patternGrayLevel -1 ne {
fgred bgred fgred sub patternGrayLevel mul add
fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor
eofill
} {
eoclip
originalCTM setmatrix
pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def
/h t b sub ceiling cvi def
/imageByteWidth w 8 div ceiling cvi def
/imageHeight h def
bgred bggreen bgblue setrgbcolor
eofill
fgred fggreen fgblue setrgbcolor
w 0 gt h 0 gt and {
l b translate w h scale
w h true [w 0 0 h neg 0 h] { patternproc } imagemask
} if
} ifelse
grestore
end
} dup 0 8 dict put def

/istroke {
gsave
brushDashOffset -1 eq {
[] 0 setdash
1 setgray
} {
brushDashArray brushDashOffset setdash
fgred fggreen fgblue setrgbcolor
} ifelse
brushWidth setlinewidth
originalCTM setmatrix
stroke
grestore
} def

/ishow {
0 begin
gsave
fgred fggreen fgblue setrgbcolor
/fontDict printFont findfont printSize scalefont dup setfont def
/descender fontDict begin 0 [FontBBox] 1 get FontMatrix end
transform exch pop def
/vertoffset 0 descender sub printSize sub printFont /Courier ne
printFont /Courier-Bold ne and { 1 add } if def {
0 vertoffset moveto show
/vertoffset vertoffset printSize sub def
} forall
grestore
end
} dup 0 3 dict put def

/patternproc {
0 begin
/patternByteLength patternString length def
/patternHeight patternByteLength 8 mul sqrt cvi def
/patternWidth patternHeight def
/patternByteWidth patternWidth 8 idiv def
/imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def
/imageMaxHeight imageByteMaxLength imageByteWidth idiv patternHeight idiv
patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store
/imageString imageByteWidth imageMaxHeight mul patternByteWidth add string def
0 1 imageMaxHeight 1 sub {
/y exch def
/patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def
0 patternByteWidth imageByteWidth 1 sub {
/x exch def
imageString imageRow x add patternRowString putinterval
} for
} for
imageString
end
} dup 0 12 dict put def

/min {
dup 3 2 roll dup 4 3 roll lt { exch } if pop
} def

/max {
dup 3 2 roll dup 4 3 roll gt { exch } if pop
} def

/arrowhead {
0 begin
transform originalCTM itransform
/taily exch def
/tailx exch def
transform originalCTM itransform
/tipy exch def
/tipx exch def
/dy tipy taily sub def
/dx tipx tailx sub def
/angle dx 0 ne dy 0 ne or { dy dx atan } { 90 } ifelse def
gsave
originalCTM setmatrix
tipx tipy translate
angle rotate
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
patternNone not {
originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def
/padtail brushWidth 2 div def
tipx tipy translate
angle rotate
padtip 0 translate
arrowHeight padtip add padtail add arrowHeight div dup scale
arrowheadpath
ifill
} if
brushNone not {
originalCTM setmatrix
tipx tipy translate
angle rotate
arrowheadpath
istroke
} if
grestore
end
} dup 0 9 dict put def

/arrowheadpath {
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
} def

/leftarrow {
0 begin
y exch get /taily exch def
x exch get /tailx exch def
y exch get /tipy exch def
x exch get /tipx exch def
brushLeftArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/rightarrow {
0 begin
y exch get /tipy exch def
x exch get /tipx exch def
y exch get /taily exch def
x exch get /tailx exch def
brushRightArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/midpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 x1 add 2 div
y0 y1 add 2 div
end
} dup 0 4 dict put def

/thirdpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 2 mul x1 add 3 div
y0 2 mul y1 add 3 div
end
} dup 0 4 dict put def

/subspline {
0 begin
/movetoNeeded exch def
y exch get /y3 exch def
x exch get /x3 exch def
y exch get /y2 exch def
x exch get /x2 exch def
y exch get /y1 exch def
x exch get /x1 exch def
y exch get /y0 exch def
x exch get /x0 exch def
x1 y1 x2 y2 thirdpoint
/p1y exch def
/p1x exch def
x2 y2 x1 y1 thirdpoint
/p2y exch def
/p2x exch def
x1 y1 x0 y0 thirdpoint
p1x p1y midpoint
/p0y exch def
/p0x exch def
x2 y2 x3 y3 thirdpoint
p2x p2y midpoint
/p3y exch def
/p3x exch def
movetoNeeded { p0x p0y moveto } if
p1x p1y p2x p2y p3x p3y curveto
end
} dup 0 17 dict put def

/storexyn {
/n exch def
/y n array def
/x n array def
n 1 sub -1 0 {
/i exch def
y i 3 2 roll put
x i 3 2 roll put
} for
} def

%%EndProlog

%I Idraw 7 Grid 4.80467

%%Page: 1 1

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t u
/originalCTM matrix currentmatrix def

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-180-*
/Times-Bold 18 SetF
%I t
[ 1 0 0 1 341.4 644.8 ] concat
%I
[
( )
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-140-*
/Times-Roman 14 SetF
%I t
[ 1 0 0 1 4 769 ] concat
%I
[
( )
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-140-*
/Times-Roman 14 SetF
%I t
[ 1 0 0 1 561.4 248.8 ] concat
%I
[
( )
] Text
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 119.2 -123.2 ] concat
%I 2
400 465
414 465
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 119.6 -122.4 ] concat
%I 2
400 552
414 552
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 119.2 -122.8 ] concat
%I 2
400 638
414 638
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 119.2 -122.8 ] concat
%I 2
400 724
414 724
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 118.4 -123.2 ] concat
%I 2
127 741
127 727
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 118.4 -123.2 ] concat
%I 2
195 741
195 727
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 118.4 -123.2 ] concat
%I 2
262 741
262 727
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 118.4 -123.2 ] concat
%I 2
330 741
330 727
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 118.4 -123.2 ] concat
%I 2
397 741
397 727
2 MLine
End

Begin %I MLine
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 118.4 -123.2 ] concat
%I 53
70 711
76 636
83 579
90 540
96 514
103 494
110 480
116 469
123 460
129 452
136 446
143 441
149 437
156 433
163 429
169 427
176 424
182 422
189 419
196 418
202 416
209 414
215 413
222 412
229 410
235 409
242 408
249 407
255 406
262 405
268 405
275 404
282 403
288 403
295 402
302 401
308 401
315 400
321 400
328 399
335 399
341 398
348 398
355 398
361 397
368 397
374 396
381 396
388 396
394 395
401 395
408 395
414 395
53 MLine
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.13 0 0 0.13 170.68 313.25 ] concat
%I
444 295 40 42 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.13 0 0 0.13 203.88 277.65 ] concat
%I
444 295 40 42 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.13 0 0 0.13 269.08 251.65 ] concat
%I
444 295 40 42 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.13 0 0 0.13 236.68 261.65 ] concat
%I
444 295 40 42 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.13 0 0 0.13 302.68 246.85 ] concat
%I
444 295 40 42 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.13 0 0 0.13 335.88 242.45 ] concat
%I
444 295 40 42 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.13 0 0 0.13 401.08 238.05 ] concat
%I
444 295 40 42 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.13 0 0 0.13 367.88 239.25 ] concat
%I
444 295 40 42 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.13 0 0 0.13 433.88 235.65 ] concat
%I
444 295 40 42 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.13 0 0 0.13 467.88 235.25 ] concat
%I
444 295 40 42 Elli
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 135.6 -124 ] concat
%I 2
43 465
57 465
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 135.6 -124 ] concat
%I 2
43 552
57 552
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 135.6 -123.6 ] concat
%I 2
43 638
57 638
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 135.6 -123.2 ] concat
%I 2
43 724
57 724
2 MLine
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.8 0 0 0.802658 -4.8 113.505 ] concat
%I
229 177 229 628 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.8 0 0 0.799119 -4.79999 115.355 ] concat
%I
673 176 673 629 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.796409 0 0 0.8 97.4163 306.6 ] concat
%I
102 389 547 389 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.8 0 0 0.8 97.05 306.6 ] concat
%I
315 445 316 445 Line
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 -1 118 996.4 ] concat
%I 2
127 741
127 727
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 -1 118 996.4 ] concat
%I 2
195 741
195 727
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 -1 118 996.4 ] concat
%I 2
262 741
262 727
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 -1 118 996.4 ] concat
%I 2
330 741
330 727
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 -1 118 996.4 ] concat
%I 2
397 741
397 727
2 MLine
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.8 0 0 -0.8 96.65 566.6 ] concat
%I
102 389 547 389 Line
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-240-*
/Times-Bold 24 SetF
%I t
[ 0.8 0 0 0.8 127.05 609.8 ] concat
%I
[
(20.0)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-240-*
/Times-Bold 24 SetF
%I t
[ 0.8 0 0 0.8 126.25 521.8 ] concat
%I
[
(15.0)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-240-*
/Times-Bold 24 SetF
%I t
[ 0.8 0 0 0.8 126.25 437 ] concat
%I
[
(10.0)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-240-*
/Times-Bold 24 SetF
%I t
[ 0.8 0 0 0.8 135.85 348.2 ] concat
%I
[
(5.0)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-240-*
/Times-Bold 24 SetF
%I t
[ 0.8 0 0 0.8 135.85 265 ] concat
%I
[
(0.0)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-240-*
/Times-Bold 24 SetF
%I t
[ 0.8 0 0 0.8 168.65 238.6 ] concat
%I
[
(0.0)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-240-*
/Times-Bold 24 SetF
%I t
[ 0.8 0 0 0.8 233.45 238.6 ] concat
%I
[
(0.2)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-240-*
/Times-Bold 24 SetF
%I t
[ 0.8 0 0 0.8 306.25 238.6 ] concat
%I
[
(0.4)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-240-*
/Times-Bold 24 SetF
%I t
[ 0.8 0 0 0.8 371.85 237.8 ] concat
%I
[
(0.6)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-240-*
/Times-Bold 24 SetF
%I t
[ 0.8 0 0 0.8 439.05 238.6 ] concat
%I
[
(0.8)
()
] Text
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.13 0 0 0.13 136.68 456.85 ] concat
%I
444 295 40 42 Elli
End

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 1 0 0 1 24.8 28.8 ] concat

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-symbol-*-*-*-*-*-240-*
/Symbol 24 SetF
%I t
[ 0.8 0 0 0.8 319.05 175.4 ] concat
%I
[
(w)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-180-*
/Times-Bold 18 SetF
%I t
[ 0.8 0 0 0.8 331.05 170.6 ] concat
%I
[
(n)
()
] Text
End

End %I eop

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-240-*
/Times-Bold 24 SetF
%I t
[ 0 0.8 -0.8 0 76.65 415.4 ] concat
%I
[
(ImG)
()
] Text
End

Begin %I Line
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0 0.568849 -0.8 0 127.05 330.894 ] concat
%I
117 54 139 54 Line
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-180-*
/Times-Bold 18 SetF
%I t
[ 0 0.8 -0.8 0 82.25 454.6 ] concat
%I
[
(dd)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-240-*
/Times-Bold 24 SetF
%I t
[ 0.8 0 0 0.8 503.85 237.8 ] concat
%I
[
(1.0)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-240-*
/Times-Bold 24 SetF
%I t
[ 0.8 0 0 0.8 464.65 127.4 ] concat
%I
[
(Fig.  3)
()
] Text
End

End %I eop

showpage

%%Trailer

end
=================FIGURE 3-INSET=====================
%!PS-Adobe-2.0 EPSF-1.2
%%DocumentFonts: Times-Roman Times-Bold Symbol
%%Pages: 1
%%BoundingBox: 2 123 512 771
%%EndComments

50 dict begin

/arrowHeight 8 def
/arrowWidth 4 def
/none null def
/numGraphicParameters 17 def
/stringLimit 65535 def

/Begin {
save
numGraphicParameters dict begin
} def

/End {
end
restore
} def

/SetB {
dup type /nulltype eq {
pop
false /brushRightArrow idef
false /brushLeftArrow idef
true /brushNone idef
} {
/brushDashOffset idef
/brushDashArray idef
0 ne /brushRightArrow idef
0 ne /brushLeftArrow idef
/brushWidth idef
false /brushNone idef
} ifelse
} def

/SetCFg {
/fgblue idef
/fggreen idef
/fgred idef
} def

/SetCBg {
/bgblue idef
/bggreen idef
/bgred idef
} def

/SetF {
/printSize idef
/printFont idef
} def

/SetP {
dup type /nulltype eq {
pop true /patternNone idef
} {
/patternGrayLevel idef
patternGrayLevel -1 eq {
/patternString idef
} if
false /patternNone idef
} ifelse
} def

/BSpl {
0 begin
storexyn
newpath
n 1 gt {
0 0 0 0 0 0 1 1 true subspline
n 2 gt {
0 0 0 0 1 1 2 2 false subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
} if
n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Circ {
newpath
0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
} def

/CBSpl {
0 begin
dup 2 gt {
storexyn
newpath
n 1 sub dup 0 0 1 1 2 2 true subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 0 0 false subspline
n 2 sub dup n 1 sub dup 0 0 1 1 false subspline
patternNone not { ifill } if
brushNone not { istroke } if
} {
Poly
} ifelse
end
} dup 0 4 dict put def

/Elli {
0 begin
newpath
4 2 roll
translate
scale
0 0 1 0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 1 dict put def

/Line {
0 begin
2 storexyn
newpath
x 0 get y 0 get moveto
x 1 get y 1 get lineto
brushNone not { istroke } if
0 0 1 1 leftarrow
0 0 1 1 rightarrow
end
} dup 0 4 dict put def

/MLine {
0 begin
storexyn
newpath
n 1 gt {
x 0 get y 0 get moveto
1 1 n 1 sub {
/i exch def
x i get y i get lineto
} for
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Poly {
3 1 roll
newpath
moveto
-1 add
{ lineto } repeat
closepath
patternNone not { ifill } if
brushNone not { istroke } if
} def

/Rect {
0 begin
/t exch def
/r exch def
/b exch def
/l exch def
newpath
l b moveto
l t lineto
r t lineto
r b lineto
closepath
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 4 dict put def

/Text {
ishow
} def

/idef {
dup where { pop pop pop } { exch def } ifelse
} def

/ifill {
0 begin
gsave
patternGrayLevel -1 ne {
fgred bgred fgred sub patternGrayLevel mul add
fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor
eofill
} {
eoclip
originalCTM setmatrix
pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def
/h t b sub ceiling cvi def
/imageByteWidth w 8 div ceiling cvi def
/imageHeight h def
bgred bggreen bgblue setrgbcolor
eofill
fgred fggreen fgblue setrgbcolor
w 0 gt h 0 gt and {
l b translate w h scale
w h true [w 0 0 h neg 0 h] { patternproc } imagemask
} if
} ifelse
grestore
end
} dup 0 8 dict put def

/istroke {
gsave
brushDashOffset -1 eq {
[] 0 setdash
1 setgray
} {
brushDashArray brushDashOffset setdash
fgred fggreen fgblue setrgbcolor
} ifelse
brushWidth setlinewidth
originalCTM setmatrix
stroke
grestore
} def

/ishow {
0 begin
gsave
fgred fggreen fgblue setrgbcolor
/fontDict printFont findfont printSize scalefont dup setfont def
/descender fontDict begin 0 [FontBBox] 1 get FontMatrix end
transform exch pop def
/vertoffset 0 descender sub printSize sub printFont /Courier ne
printFont /Courier-Bold ne and { 1 add } if def {
0 vertoffset moveto show
/vertoffset vertoffset printSize sub def
} forall
grestore
end
} dup 0 3 dict put def

/patternproc {
0 begin
/patternByteLength patternString length def
/patternHeight patternByteLength 8 mul sqrt cvi def
/patternWidth patternHeight def
/patternByteWidth patternWidth 8 idiv def
/imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def
/imageMaxHeight imageByteMaxLength imageByteWidth idiv patternHeight idiv
patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store
/imageString imageByteWidth imageMaxHeight mul patternByteWidth add string def
0 1 imageMaxHeight 1 sub {
/y exch def
/patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def
0 patternByteWidth imageByteWidth 1 sub {
/x exch def
imageString imageRow x add patternRowString putinterval
} for
} for
imageString
end
} dup 0 12 dict put def

/min {
dup 3 2 roll dup 4 3 roll lt { exch } if pop
} def

/max {
dup 3 2 roll dup 4 3 roll gt { exch } if pop
} def

/arrowhead {
0 begin
transform originalCTM itransform
/taily exch def
/tailx exch def
transform originalCTM itransform
/tipy exch def
/tipx exch def
/dy tipy taily sub def
/dx tipx tailx sub def
/angle dx 0 ne dy 0 ne or { dy dx atan } { 90 } ifelse def
gsave
originalCTM setmatrix
tipx tipy translate
angle rotate
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
patternNone not {
originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def
/padtail brushWidth 2 div def
tipx tipy translate
angle rotate
padtip 0 translate
arrowHeight padtip add padtail add arrowHeight div dup scale
arrowheadpath
ifill
} if
brushNone not {
originalCTM setmatrix
tipx tipy translate
angle rotate
arrowheadpath
istroke
} if
grestore
end
} dup 0 9 dict put def

/arrowheadpath {
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
} def

/leftarrow {
0 begin
y exch get /taily exch def
x exch get /tailx exch def
y exch get /tipy exch def
x exch get /tipx exch def
brushLeftArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/rightarrow {
0 begin
y exch get /tipy exch def
x exch get /tipx exch def
y exch get /taily exch def
x exch get /tailx exch def
brushRightArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/midpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 x1 add 2 div
y0 y1 add 2 div
end
} dup 0 4 dict put def

/thirdpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 2 mul x1 add 3 div
y0 2 mul y1 add 3 div
end
} dup 0 4 dict put def

/subspline {
0 begin
/movetoNeeded exch def
y exch get /y3 exch def
x exch get /x3 exch def
y exch get /y2 exch def
x exch get /x2 exch def
y exch get /y1 exch def
x exch get /x1 exch def
y exch get /y0 exch def
x exch get /x0 exch def
x1 y1 x2 y2 thirdpoint
/p1y exch def
/p1x exch def
x2 y2 x1 y1 thirdpoint
/p2y exch def
/p2x exch def
x1 y1 x0 y0 thirdpoint
p1x p1y midpoint
/p0y exch def
/p0x exch def
x2 y2 x3 y3 thirdpoint
p2x p2y midpoint
/p3y exch def
/p3x exch def
movetoNeeded { p0x p0y moveto } if
p1x p1y p2x p2y p3x p3y curveto
end
} dup 0 17 dict put def

/storexyn {
/n exch def
/y n array def
/x n array def
n 1 sub -1 0 {
/i exch def
y i 3 2 roll put
x i 3 2 roll put
} for
} def

%%EndProlog

%I Idraw 7 Grid 4.80467

%%Page: 1 1

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t u
/originalCTM matrix currentmatrix def

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f stdfont
/Times-Roman 10 SetF
%I t
[ 1 0 0 1 4 765 ] concat
%I
[
( )
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f stdfont
/Times-Roman 10 SetF
%I t
[ 1 0 0 1 428.6 337.4 ] concat
%I
[
( )
] Text
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 164.4 -193.6 ] concat
%I 2
36 587
46 587
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 154.2 -193.6 ] concat
%I 2
241 587
251 587
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 164.4 -193.6 ] concat
%I 2
36 637
46 637
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 154.6 -193.6 ] concat
%I 2
241 637
251 637
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 164 -194 ] concat
%I 2
36 687
46 687
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 154.2 -193.6 ] concat
%I 2
241 687
251 687
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 164 -193.6 ] concat
%I 2
36 737
46 737
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 154.4 -193.6 ] concat
%I 2
241 737
251 737
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 153.6 -193.6 ] concat
%I 2
144 747
144 737
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 153.6 -183.4 ] concat
%I 2
144 537
144 527
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 153.6 -193.2 ] concat
%I 2
241 747
241 737
2 MLine
End

Begin %I MLine
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 153.4 -183.4 ] concat
%I 2
241 537
241 527
2 MLine
End

Begin %I MLine
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1 0 0 1 153.6 -195.2 ] concat
%I 53
52 673
55 651
59 636
63 626
67 621
71 618
75 615
78 614
82 612
86 611
90 610
94 609
98 608
101 606
105 605
109 604
113 603
117 602
121 600
124 599
128 598
132 597
136 596
140 595
144 594
147 593
151 592
155 591
159 590
163 589
167 589
170 588
174 587
178 586
182 585
186 585
190 584
194 583
197 583
201 582
205 581
209 581
213 580
217 579
220 579
224 578
228 578
232 577
236 577
240 576
243 576
247 575
251 575
53 MLine
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.2 0 0 0.2 332.6 319.6 ] concat
%I
338 301 19 19 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.2 0 0 0.2 314.2 322.8 ] concat
%I
338 301 19 19 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.2 0 0 0.2 295.8 325.6 ] concat
%I
338 301 19 19 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.2 0 0 0.2 276.2 328.8 ] concat
%I
338 301 19 19 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.2 0 0 0.2 256.2 331.6 ] concat
%I
338 301 19 19 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.2 0 0 0.2 237.8 336 ] concat
%I
338 301 19 19 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.2 0 0 0.2 218.6 340 ] concat
%I
338 301 19 19 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.2 0 0 0.2 199.8 345.6 ] concat
%I
338 301 19 19 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.2 0 0 0.2 180.6 351.6 ] concat
%I
338 301 19 19 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.2 0 0 0.2 161.8 358 ] concat
%I
338 301 19 19 Elli
End

Begin %I Elli
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.2 0 0 0.2 141.8 370.4 ] concat
%I
338 301 19 19 Elli
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.4 0 0 0.4 152.4 286 ] concat
%I
119 669 119 145 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.399999 0 0 1.2 113.6 326.2 ] concat
%I
216 15 729 15 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0 0.407702 -1.2 0 423.4 256.427 ] concat
%I
216 15 729 15 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0.399999 0 0 1.2 114 535.8 ] concat
%I
216 15 729 15 Line
End

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 1 0 0 1 9.59999 0.799988 ] concat

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-180-*
/Times-Bold 18 SetF
%I t
[ 0 0.8 -0.8 0 134.4 427 ] concat
%I
[
(ImG)
()
] Text
End

Begin %I Line
%I b 65535
2 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 0 0.581818 -0.8 0 196 272.164 ] concat
%I
242 69 261 69 Line
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-180-*
/Times-Bold 18 SetF
%I t
[ 0 0.8 -0.8 0 136.8 457.4 ] concat
%I
[
(cc)
()
] Text
End

End %I eop

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 1 0 0 1 230.4 -72 ] concat

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-symbol-*-*-*-*-*-240-*
/Symbol 24 SetF
%I t
[ 0.8 0 0 0.8 59.6 383.4 ] concat
%I
[
(w)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-180-*
/Times-Bold 18 SetF
%I t
[ 0.8 0 0 0.8 71.6 378.6 ] concat
%I
[
(n)
()
] Text
End

End %I eop

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 1 0 0 1 0 3.20001 ] concat

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-180-*
/Times-Bold 18 SetF
%I t
[ 0.8 0 0 0.8 194 329 ] concat
%I
[
(0.0)
(  )
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-180-*
/Times-Bold 18 SetF
%I t
[ 0.8 0 0 0.8 290 329.8 ] concat
%I
[
(0.5)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-180-*
/Times-Bold 18 SetF
%I t
[ 0.8 0 0 0.8 386 329 ] concat
%I
[
(1.0)
()
] Text
End

End %I eop

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-180-*
/Times-Bold 18 SetF
%I t
[ 0.8 0 0 0.8 169.2 351.4 ] concat
%I
[
(0.0)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-180-*
/Times-Bold 18 SetF
%I t
[ 0.8 0 0 0.8 169.2 399.4 ] concat
%I
[
(1.0)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-180-*
/Times-Bold 18 SetF
%I t
[ 0.8 0 0 0.8 169.2 449.8 ] concat
%I
[
(2.0)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-180-*
/Times-Bold 18 SetF
%I t
[ 0.8 0 0 0.8 169.2 500.2 ] concat
%I
[
(3.0)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-180-*
/Times-Bold 18 SetF
%I t
[ 0.8 0 0 0.8 169.2 549.8 ] concat
%I
[
(4.0)
()
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-*-*-180-*
/Times-Bold 18 SetF
%I t
[ 0.8 0 0 0.8 426 153 ] concat
%I
[
(Fig. 3--Inset)
()
] Text
End

End %I eop

showpage

%%Trailer

end
